Computing Families of Periodic Solutions of the 4- and 6-Body Problems Using an Adaptive Gradient-Free Stochastic Method

In this paper, we numerically compute planar periodic motions of the 4- and 6-body problems. We consider a 4-body configuration formed by two opposite pairs of bodies and a 6-body configuration formed by two equilateral triangles. More generally, for two regular $k$-gons with masses $1$ and $m_2$ in the respective groups, we derive a system of four second-order differential equations for two radial and two angular variables; for $k=2$, the groups are opposite pairs. With $r_1(0)=1$, the periodicity conditions lead to an overdetermined nonlinear system consisting of eight return equations in five unknowns. We show that, for collision-free solutions, four symmetry conditions at $H=T/2$ imply these eight equations. For prescribed mass ratio and angular advance, we solve the resulting four equations in four unknowns using Newton's method. An adaptive stochastic black-box procedure, which uses only function evaluations, provides initial approximations. The method searches for solutions by sampling in an anisotropic box whose dimensions adapt using information from previous successful iterations. Exact satisfaction of the return conditions gives a motion that repeats up to rotation and relabeling; an angular advance that is a rational multiple of $2\pi$ then gives a periodic motion. We report numerical examples and check the return residuals of the printed initial conditions using both the reduced equations and independent integrations of the full Cartesian equations.

==> images-ver2/pseudo_periodic_return.tex <==
% Editable schematic. The point labels refer to the bodies in the ansatz.
\begingroup
\definecolor{ppred}{RGB}{194,48,54}
\definecolor{ppink}{RGB}{40,48,60}
\definecolor{ppblue}{RGB}{47,91,140}
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small},line cap=round,line join=round]
\foreach \ppk/\ppy in {2/0,3/-5.70}{%
  \begin{scope}[shift={(0,\ppy)}]
    \ifnum\ppk=2
      \node[anchor=west,font=\bfseries\small] at (-1.65,2.65)
        {$k=2$: two opposite pairs};
    \else
      \node[anchor=west,font=\bfseries\small] at (-1.65,2.65)
        {$k=3$: two equilateral triangles};
    \fi
    % The angular advance is schematic; it is not an extra numerical example.
    \foreach \ppx/\ppphase/\ppoffset/\pptitle in
      {0/0/1/{Initial state},4.7/38/-1/{State at $T$},
       9.4/0/-1/{After rotation}}{%
      \begin{scope}[shift={(\ppx,0)}]
        \filldraw[fill=blue!2,draw=blue!14,rounded corners=5pt]
          (-1.65,-1.65) rectangle (1.65,1.70);
        \node[text=ppink,font=\bfseries\small] at (0,2.04) {\pptitle};
        \draw[gray!28,densely dotted] (0,0) circle (1.13);
        \draw[gray!28,densely dotted] (0,0) circle (0.69);
        \fill[gray!55] (0,0) circle (0.025);
        % Initial positions remain fixed as green reference rings in the
        % last column. Every rotated point lies on one of these rings.
        \ifdim\ppx pt>9pt
          \foreach \ppj in {0,...,\numexpr\ppk-1\relax}{%
            \pgfmathsetmacro{\ppinitiala}{360*\ppj/\ppk}
            \pgfmathsetmacro{\ppinitialb}{180/\ppk+360*\ppj/\ppk}
            \draw[green!45!black,line width=0.65pt]
              (\ppinitiala:1.13) circle (0.087);
            \draw[green!45!black,line width=0.65pt]
              (\ppinitialb:0.69) circle (0.087);
          }
        \fi
        \foreach \ppj in {0,...,\numexpr\ppk-1\relax}{%
          \pgfmathsetmacro{\ppa}{\ppphase+360*\ppj/\ppk}
          \pgfmathsetmacro{\ppb}{\ppphase+\ppoffset*180/\ppk+360*\ppj/\ppk}
          \pgfmathsetmacro{\ppanext}{\ppa+360/\ppk}
          \pgfmathsetmacro{\ppbnext}{\ppb+360/\ppk}
          \draw[ppred!40,line width=0.45pt]
            (\ppa:1.13)--(\ppanext:1.13);
          \draw[ppink!35,line width=0.45pt]
            (\ppb:0.69)--(\ppbnext:0.69);
        }
        \foreach \ppj in {0,...,\numexpr\ppk-1\relax}{%
          \pgfmathsetmacro{\ppa}{\ppphase+360*\ppj/\ppk}
          \pgfmathsetmacro{\ppb}{\ppphase+\ppoffset*180/\ppk+360*\ppj/\ppk}
          \pgfmathtruncatemacro{\ppfirstlabel}{\ppj+1}
          \pgfmathtruncatemacro{\ppsecondlabel}{\ppj+\ppk+1}
          \draw[->,ppred,line width=0.9pt] (\ppa:1.13)
            --++({\ppa+90}:0.28);
          \draw[->,ppink,line width=0.9pt] (\ppb:0.69)
            --++({\ppb-90}:0.23);
          \filldraw[fill=ppred,draw=white,line width=0.5pt]
            (\ppa:1.13) circle (0.052);
          \filldraw[fill=ppink,draw=white,line width=0.5pt]
            (\ppb:0.69) circle (0.052);
          \node[text=ppred,font=\bfseries\small] at (\ppa:1.40)
            {\ppfirstlabel};
          \node[text=ppink,font=\bfseries\small] at (\ppb:0.94)
            {\ppsecondlabel};
        }
      \end{scope}
    }
    \draw[->,ppblue,line width=1pt] (1.83,0.18)--(2.87,0.18);
    \node[text=ppblue,font=\footnotesize,align=center] at (2.35,0.65)
      {motion\\to $T$};
    \draw[->,ppblue,line width=1pt] (6.53,0.18)--(7.57,0.18);
    \node[text=ppblue,font=\small] at (7.05,0.68) {$R_{-\theta_1}$};
    \node[text=ppblue,font=\footnotesize,align=center] at (7.05,-0.35)
      {rotate\\back};
    \ifnum\ppk=2
      \node[text=ppink,font=\footnotesize,align=center] at (4.7,-2.08)
        {After rotation: bodies $1,2$ return to their initial states;\\
         body $3$ occupies the initial state of $4$, and $4$ that of $3$.};
    \else
      \node[text=ppink,font=\footnotesize,align=center] at (4.7,-2.08)
        {After rotation: bodies $1,2,3$ return to their initial states;\\
         bodies $4,5,6$ occupy the initial states of $6,4,5$, respectively.};
    \fi
  \end{scope}
}
\end{tikzpicture}
\endgroup

